Logical locality entails frugal distributed computation over graphs

First-order logic is known to have limited expressive power over finite structures. It enjoys in particular the locality property, which states that first-order formulae cannot have a global view of a structure. This limitation ensures on their low sequential computational complexity. We show that the locality impacts as well on their distributed computational complexity. We use first-order formulae to describe the properties of finite connected graphs, which are the topology of communication networks, on which the first-order formulae are also evaluated. We show that over bounded degree networks and planar networks, first-order properties can be frugally evaluated, that is, with only a bounded number of messages, of size logarithmic in the number of nodes, sent over each link. Moreover, we show that the result carries over for the extension of first-order logic with unary counting.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Initialization\\
    \hline
    The requesting node sets $traversed(1):=true$, and sends message POSTTRAVERSE over port $1$.\\
    \hline
    \\
    \hline
    Message POSTTRAVERSE over port $l$\\
    \hline
    \% \textsf{Without loss of generality, suppose that $treeDepth > 2r$.}\\
    \textbf{if} $depth(v) + 2r = treeDepth$ or $v$ is a leaf \textbf{then}\\
    \hspace*{1em} \textbf{if} $treeDecompOver(depth(v))=false$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $DFSDepth(depth(v),v):=1$, $DFSLow(depth(v),v):=0$.\\
    \hspace*{1em}\hspace*{1em} $DFSRoot(depth(v)):=v$, $DFSVisited(depth(v),v):=true$.\\
    \hspace*{1em}\hspace*{1em} $l^\prime:=$ the minimal port with state ``child'' or ``downward'' or ``horizon''.\\
    \hspace*{1em}\hspace*{1em} $DFSState(depth(v),l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFORWARD($depth(v)$,$v$, 1, 1) over $l^\prime$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends BACKTRACK over port $l^\prime$ such that $state(l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else if} $depth(v) + 2r < treeDepth$ \textbf{then}\\
    \hspace*{1em} $l^\prime:=$the minimal port with state ``child''.\\
    \hspace*{1em} $traversed(l^\prime):=true$, $v$ sends message POSTTRAVERSE over $l^\prime$.\\
    \textbf{end if}\\
    \hline
    \\
    \hline
    Message BACKTRACK over port $l$\\
    \hline
    \textbf{if} there is at least one port $l^\prime$ such that $state(l^\prime)=$``child'' and $traversed(l^\prime)=false$ \textbf{then}\\
    \hspace*{1em} $l^\prime:=$the minimal such port.\\
    \hspace*{1em} $traversed(l^\prime):=true$, $v$ sends POSTTRAVERSE over $l^\prime$.\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} $treeDecompOver(depth(v))=false$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $DFSDepth(depth(v),v):=1$, $DFSLow(depth(v),v):=0$.\\
    \hspace*{1em}\hspace*{1em} $DFSRoot(depth(v)):=v$, $DFSVisited(depth(v),v):=true$.\\
    \hspace*{1em}\hspace*{1em} $l^\prime:=$minimal port with state ``child'' or ``downward'' or ``horizon''.\\
    \hspace*{1em}\hspace*{1em} $DFSState(depth(v),l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFORWARD($depth(v)$, $v$, 1, 1) over $l^\prime$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} \textbf{if} $v$ is not the requesting node \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends BACKTRACK over port $l^\prime$ such that $state(l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
  \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSFORWARD($rBFSDepth$, $rId$, $nextBlockId$, $parentDFSDepth$) over port $l$\\
    \hline
    \textbf{if} $DFSVisited(rBFSDepth, v)=false$ \textbf{then}\\
    \hspace*{1em} $DFSVisited(rBFSDepth, v):=true$, $DFSState(rBFSDepth,l):=$``parent''.\\
    \hspace*{1em} $DFSRootId(rBFSDepth):=rId$, $DFSDepth(rBFSDepth, v):=parentDFSDepth+1$.\\
    \hspace*{1em} $DFSLow(rBFSDepth,v):=DFSDepth(rBFSDepth, v)$.\\
    \hspace*{1em} \textbf{if} $depth(v)=rBFSDepth$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} \textbf{for each} port $l^\prime \ne l$ such that $state(l^\prime)=$``child'' or ``horizon'' or ``downward'' \textbf{do}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth,l^\prime):=$``unvisited''.\\
    \hspace*{1em}\hspace*{1em} \textbf{end for}\\
    \hspace*{1em}\hspace*{1em} $DFSLow(rBFSDepth,v):=0$.\\
    \hspace*{1em}\hspace*{1em} \textbf{if} there exists at least one port $l^\prime \ne l$ such that $state(l^\prime)=$``child'' or ``horizon'' or ``downward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sets $DFSState(rBFSDepth, l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSFORWARD($rBFSDepth$, $rId$, $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em}\hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $DFSLow(rBFSDepth,v)$) over $l$.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK($rBFSDepth$) over $l$. \\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{else if} $depth(v)=rBFSDepth+2r$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} \textbf{for each} port $l^\prime \ne l$ such that $state(l^\prime)=$``parent'' or ``horizon'' or ``upward'' \textbf{do}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth,l^\prime):=$``unvisited''.\\
    \hspace*{1em}\hspace*{1em} \textbf{end for}\\
    \hspace*{1em}\hspace*{1em} \textbf{if} there exist at least one port $l^\prime \ne l$ such that $state(l^\prime)=$``parent'' or ``horizon'' or ``upward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sets $DFSState(rBFSDepth, l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends  DFSFORWARD($rBFSDepth$, $rId$, $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em}\hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends  DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $DFSLow(rBFSDepth,v)$) over $l$.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends  DFSBLOCKACK($rBFSDepth$) over $l$. \\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth,l^\prime):=$``unvisited'' for each port $l^\prime \ne l$.\\
    \hspace*{1em}\hspace*{1em} \textbf{if} there exists at least one port $l^\prime \ne l$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sets $DFSState(rBFSDepth, l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSFORWARD($rBFSDepth$, $rId$, $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em}\hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $DFSLow(rBFSDepth, v)$) over $l$.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK($rBFSDepth$) over $l$. \\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else}\\
    \hspace*{1em} $DFSState(rBFSDepth,l):=$``non-tree-forward''.\\
    \hspace*{1em} $v$ sends DFSRESTART$(rBFSDepth, nextBlockId, DFSDepth(rBFSDepth,v))$ over $l$.\\
    \textbf{end if}\\
    \hline
  \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $childDFSLow$) over port $l$\\
    \hline
    \textbf{if} $childDFSLow = DFSDepth(rBFSDepth,v)$ \textbf{then}\\
%    \hspace*{1em} $DFSArticulation(rBFSDepth,v):=true$\\
    \hspace*{1em} $DFSState(rBFSDepth,l):=$``closed''.\\
    \hspace*{1em} $blockIds(rBFSDepth):=blockIds(rBFSDepth) \cup \{nextBlockId\}$.\\
    \hspace*{1em} $blockPorts(rBFSDepth,nextBlockId):=\{l\}$.\\
    \hspace*{1em} $v$ sends message DFSINFORM$(rBFSDepth,nextBlockId)$ over $l$.\\
    \hspace*{1em} $nextBlockId:=nextBlockId+1$.\\
    \textbf{else if} $childDFSLow > DFSDepth(rBFSDepth,v)$ \textbf{then} \\
    \hspace*{1em} $DFSState(rBFSDepth,l):=$``childBridge''.\\
    \textbf{else}\\
    \hspace*{1em} $DFSState(rBFSDepth,l):=$``backtracked''.\\
    \hspace*{1em} $DFSLow(rBFSDepth,v):=\min\{DFSLow(rBFSDepth,v),childDFSLow\}$.\\
    \textbf{end if}\\
    \textbf{if} $depth(v)=rBFSDepth$ \textbf{then}\\
    \hspace*{1em} \textbf{if} there exists at least one port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``unvisited'' and \\
    \hspace*{1em}\hspace*{1em} $state(l^\prime)=$``child'' or ``horizon'' or ``downward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port.\\
    \hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth, l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSFORWARD($rBFSDepth$, $DFSRootId(rBFSDepth)$, \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em} \textbf{else if} $v = DFSRootId(rBFSDepth)$ \textbf{then}\\
%    \hspace*{1em} \% \textsf{the situation that $v$ is the requesting node should be considered further.}\\
    \hspace*{1em}\hspace*{1em} $blockIds(rBFSDepth):=blockIds(rBFSDepth) \cup \{nextBlockId\}$.\\
    \hspace*{1em}\hspace*{1em} $specialBlockId(rBFSDepth):=nextBlockId$. \\
    \hspace*{1em}\hspace*{1em} $blockPorts(rBFSDepth,nextBlockId):=\{l^\prime | DFSState(rBFSDepth,l^\prime)=\mbox{``backtracked''} \}$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSINFORM$(rBFSDepth,nextBlockId)$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over all $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``backtracked''.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $DFSLow(rBFSDepth,v)$) \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else if} $depth(v)=rBFSDepth+2r$ \textbf{then}\\
    \hspace*{1em} \textbf{if} there exists at least one port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``unvisited'' \\
    \hspace*{1em}\hspace*{1em} and $state(l^\prime)=$``parent'' or ``horizon'' or ``upward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port.\\
    \hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth, l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSFORWARD($rBFSDepth$, $DFSRootId(rBFSDepth)$,\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $DFSLow(rBFSDepth,v)$) \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} there exists at least one port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime):=$``unvisited'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port.\\
    \hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth, l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSFORWARD($rBFSDepth$, $DFSRootId(rBFSDepth)$, \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $DFSLow(rBFSDepth,v)$) \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
  \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSINFORM($rBFSDepth$, $blockId$) over port $l$.\\
    \hline
    \textbf{if} $blockId \not \in blockIds(rBFSDepth)$ \textbf{then}\\
    \hspace*{1em} $blockIds(rBFSDepth):=blockIds(rBFSDepth) \cup \{blockId\}$.\\
    \hspace*{1em} $blockPorts(rBFSDepth,blockId):=$\\
    \hspace*{1em}\hspace*{1em} $\{l^\prime | DFSState(rBFSDepth,l^\prime)=\mbox{``parent'' or ``non-tree-backward'' or ``backtracked''}\}$.\\
    \hspace*{1em} \textbf{if} there are ports $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``non-tree-backward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKPORT$(rBFSDepth,blockId)$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over all ports $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``non-tree-backward''.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} \textbf{if} there exists at least one port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``backtracked'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends message DFSINFORM$(rBFSDepth,blockId)$ over all these ports.\\
    \hspace*{1em}\hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends message DFSBLOCKOVER$(rBFSDepth,blockId)$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} over the port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} \textbf{if} there are no ports $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''. \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
    \\
    \hline
    Message DFSBLOCKOVER($rBFSDepth$, $blockId$) over port $l$.\\
    \hline
    $bDFSBlockOver(rBFSDepth, l):=true$.\\
    \textbf{if} $v = DFSRootId(rBFSDepth)$ \textbf{then}\\
    \hspace*{1em} \textbf{if} $bDFSBlockOver(rBFSDepth,l^\prime)=true$ for each $l^\prime$ such that \\
    \hspace*{1em}\hspace*{1em} $l^\prime \in blockPorts(rBFSDepth,blockId)$, and $bDFSBlockAck(rBFSDepth,l^\prime)=true$ for each port $l^\prime$\\
    \hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends messages to do a post-order traversal of the constructed DFS tree \\
    \hspace*{1em}\hspace*{1em} in order to do the tree decomposition for each block, \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} by using the subtrees of the BFS tree $T$, moreover, some special treatment should be
    done\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} for the block containing all vertices
    $v^\prime$'s such that $depth(v^\prime)=depth(v)$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends messages to connect all these tree decompositions of
    the blocks together \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} to get a complete tree decomposition.\\
    \hspace*{1em}\hspace*{1em} $v$ sends message BACKTRACK over $l^\prime$ such that $state(l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} $DFSState(rBFSDepth,l)=$``backtracked'' \textbf{then} \\
    \hspace*{1em}\hspace*{1em} \textbf{if} $bDFSBlockOver(rBFSDepth,l^\prime)=true$ for each $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``backtracked'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKOVER($rBFSDepth$,$blockId$) over $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} such that  $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} \textbf{if} $bDFSBlockOver(rBFSDepth,l^\prime)=true$ for each $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``closed'',\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} and $bDFSBlockAck(rBFSDepth,l^\prime)=true$ for each port $l^\prime$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK($rBFSDepth$) over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
  \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSBLOCKACK($rBFSDepth$) over port $l$.\\
    \hline
    $bDFSBlockAck(rBFSDepth,l):=true$.\\
    \textbf{if} $v = DFSRootId(rBFSDepth)$ \textbf{then}\\
    \hspace*{1em} \textbf{if} $bDFSBlockOver(rBFSDepth,l^\prime)=true$ for each $l^\prime$ such that \\
    \hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth,l^\prime)=$``backtracked'', \\
    \hspace*{1em}\hspace*{1em} and $bDFSBlockAck(rBFSDepth,l^\prime)=true$ for each port $l^\prime$\\
    \hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends messages to construct a tree decomposition for each block.\\
    \hspace*{1em}\hspace*{1em} From Lemma~\ref{lem-FO-planar-T-biconn}, each block, except the block containing all $v^\prime$'s such that
    $depth(v^\prime)=depth(v)$,\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} is a planar network with bounded diameter.\\
    \hspace*{1em}\hspace*{1em} A tree decomposition for each block can be distributively constructed \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} by doing a postorder traversal of the subtree of the constructed DFS tree,\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} visiting all the boundaries of the faces of the block (which are cycles), \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} triangulating each face of the block, and using the subtrees of the pre-computed BFS tree\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} to get a tree decomposition (c.f. \cite{GW09}).\\
    \hspace*{1em}\hspace*{1em} Moreover, some special treatments should be done \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} for the block containing all $v^\prime$'s such that $depth(v^\prime)=depth(v)$.\\
    \hspace*{1em}\hspace*{1em} Then $v$ sends messages to connect all these tree decompositions of the blocks together \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} to get a complete tree decomposition and evaluate $\psi^{(r)}(x)$ by using this tree decomposition.\\
    \hspace*{1em}\hspace*{1em} Finally $v$ sends message BACKTRACK over $l^\prime$ such that $state(l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} $bDFSBlockOver(rBFSDepth,l^\prime)=true$ for each $l^\prime$ such that \\
    \hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth,l^\prime)=$``closed'', \\
    \hspace*{1em}\hspace*{1em} and $bDFSBlockAck(rBFSDepth,l^\prime)=true$ for each port $l^\prime$\\
    \hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK($rBFSDepth$) over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
    \\
    \hline
    Message DFSBLOCKPORT($rBFSDepth$, $blockId$) over port $l$.\\
    \hline
    $blockPorts(rBFSDepth,blockId):=blockPorts(rBFSDepth,blockId) \cup \{l\}$.\\
    $v$ sends message DFSBLOCKPORTACK($rBFSDepth$, $blockId$) over port $l$.\\
    \hline
    \\
    \hline
    Message DFSBLOCKPORTACK($rBFSDepth$, $blockId$) over port $l$.\\
    \hline
    $blockPortAck(rBFSDepth, l):=true$.\\
    \textbf{if} $blockPortAck(rBFSDepth, l^\prime)=true$ for each
    $l^\prime$ \\
    \hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``non-tree-backward''
    \textbf{then}\\
    \hspace*{1em} \textbf{if} there exists at least one port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``backtracked'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSINFORM$(rBFSDepth,blockId)$ over all these ports.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSBLOCKOVER$(rBFSDepth,blockId)$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over the port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em} \textbf{if} there are no ports $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''. \\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
  \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSRESTART$(rBFSDepth, nextBlockId, ancestorDFSDepth)$ over port $l$.\\
    \hline
    $DFSState(rBFSDepth,l)$:=``non-tree-backward''.\\
    $DFSLow(rBFSDepth,v):=\min\{DFSLow(rBFSDepth,v),ancestorDFSDepth\}$. \\
    \textbf{if} $depth(v)=rBFSDepth$ \textbf{then}\\
    \hspace*{1em} \textbf{if} there exist at least one port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime):=$``unvisited'' \\
    \hspace*{1em}\hspace*{1em} and $state(l^\prime):=$``child'' or ``horizon'' or ``downward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port, $DFSState(rBFSDepth, l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFORWARD($rBFSDepth$, $DFSRootId(rBFSDepth)$, \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em} \textbf{else if} $v = DFSRootId(rBFSDepth)$ \textbf{then}\\
%    \hspace*{1em} \% \textsf{the situation that $v$ is the requesting node should be considered further.}\\
    \hspace*{1em}\hspace*{1em} $blockIds(rBFSDepth):=blockIds(rBFSDepth) \cup \{nextBlockId\}$.\\
    \hspace*{1em}\hspace*{1em} $specialBlockId(rBFSDepth):=nextBlockId$. \\
    \hspace*{1em}\hspace*{1em} $blockPorts(rBFSDepth,nextBlockId):=\{l^\prime | DFSState(rBFSDepth,l^\prime)=\mbox{``backtracked''} \}$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSINFORM$(rBFSDepth,nextBlockId)$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over all $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``backtracked''.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $DFSLow(rBFSDepth,v)$) \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em} \textbf{if} there are no ports $l^\prime$ such that \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK($rBFSDepth$) over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''. \\
%    \hspace*{1em}\hspace*{1em} \textbf{else}\\
%    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ starts the tree decomposition...\\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else if} $depth(v)=rBFSDepth+2r$ \textbf{then}\\
    \hspace*{1em} \textbf{if} there exist at least one port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime):=$``unvisited'' \\
    \hspace*{1em}\hspace*{1em} and $state(l^\prime):=$``parent'' or ``horizon'' or ``upward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port, $DFSState(rBFSDepth, l^\prime):=$``child''. \\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFORWARD($rBFSDepth$, $DFSRootId(rBFSDepth)$,\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSBACKTRACK($rBFSDepth$, $nextBlockId$,$DFSLow(rBFSDepth,v)$) \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em} \textbf{if} there are no ports $l^\prime$ such that \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK($rBFSDepth$) over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''. \\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} there exist at least one port $l^\prime$ such that $DFSState(rBFSDepth,l^\prime):=$``unvisited'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} Let $l^\prime$ be the minimal such port, $DFSState(rBFSDepth, l^\prime):=$``child''.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFORWARD($rBFSDepth$, $DFSRootId(rBFSDepth)$, \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $nextBlockId$, $DFSDepth(rBFSDepth,v)$) over $l^\prime$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSBACKTRACK($rBFSDepth$, $nextBlockId$, $DFSLow(rBFSDepth,v)$) \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em} \textbf{if} there are no ports $l^\prime$ such that \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $DFSState(rBFSDepth,l^\prime)=$``closed'' or ``backtracked'' or ``childBridge'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSBLOCKACK($rBFSDepth$) over $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``parent''. \\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
  \end{tabular*}
\begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    \% \textsf{The distributed construction of an ordered tree
decomposition for the special block of $C_i$, }\\
    \hspace*{1em} \textsf{by imagining that there is a virtual vertex and doing some special treatments.}\\
    \hline
    \\
    \hline
    Initialization\\
    \hline
    Let $u_0$ satisfy that $DFSRoot(depth(u_0))=u_0$.\\
    Suppose for each node $v$ and $i \in C(v)$, $v$ stores in $BFSAncestors(i)$ \\
    \hspace*{1em} a list of all its ancestors that are of depth from $i$ to $depth(v)$ in the BFS tree.\\
    Suppose for each $v$ and port $l^\prime$, $v$ stores in $neighbor(l^\prime)$ the
    neighbor of $v$ corresponding to $l^\prime$.\\
    Let $l$ be the minimal port $l$ such that $DFSState(depth(u_0),l)=$``backtracked''.\\
    $DFSPostTraversed(depth(u_0),l):=true$.\\
    $u_0$ sends message DFSPOSTTRAVERSE($depth(v)$,$specialBlockId(depth(u_0))$) over $l$.\\
    \hline
    \\
    \hline
    % after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
    Message DFSPOSTTRAVERSE($rBFSDepth$, $spBlockId$) over port $l$\\
    \hline
    \textbf{if} $v$ has no ports $l^\prime$ such that $l^\prime \in blockPorts(rBFSDepth,spBlockId)$ \\
    \hspace*{1em} and $DFSState(rBFSDepth,l^\prime)=$``backtracked'' \textbf{then}\\
    \hspace*{1em} \textbf{if} there exist $l^\prime$ such that $l^\prime \in blockPorts(rBFSDepth,spBlockId)$ \\
    \hspace*{1em}\hspace*{1em} and $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^\prime))=false$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} \textbf{for each} such $l^\prime$ \textbf{do}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}
    $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^\prime)):=true$.\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends
    DFSFACESTART(($rBFSDepth,spBlockId$, $v$, $neighbor(l^\prime)$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} $BFSAncestor(rBFSDepth)$, $BFSAncestor(rBFSDepth)$) over $l^\prime$.\\
    \hspace*{1em}\hspace*{1em} \textbf{end for}\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSPOSTBACKTRACK($rBFSDepth$, $spBlockId$) over $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else}\\
    \hspace*{1em} Let $l^\prime$ be the minimal port $l^\prime$ such that \\
    \hspace*{1em}\hspace*{1em} $DFSPostTraversed(rBFSDepth,l^\prime)=false$ and $DFSState(rBFSDepth,l^\prime)=$``backtracked''.\\
    \hspace*{1em} $DFSPostTraversed(rBFSDepth,l^\prime):=true$. \\
    \hspace*{1em} $v$ sends DFSPOSTTRAVERSE($rBFSDepth$, $spBlockId$) over $l^\prime$.\\
    \textbf{end if}\\
    \hline
  \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSFACESTART(($rBFSDepth$,$spBlockId$, $u_1$, $u_2$), $(w_1,\cdots,w_r)$, $(w^\prime_1,\cdots,w^\prime_s)$) over port $l$\\
    \hline
    $arcVisited(rBFSDepth,spBlockId,neighbor(l),v):=true$.\\
    Let $l^\prime$ be the port such that $(v,neighbor(l^\prime))$ is immediately before $(v,neighbor(l))$ in the cyclic
    ordering.\\
    \textbf{if} $depth(v)=rBFSDepth$ and $state(l^\prime)=$``parent'' or ``upward'' \textbf{then}\\
    \hspace*{1em} $v$ sends DFSSPECIALTREAT($rBFSDepth$,$spBlockId$,$u_1$,$u_2$,$v$,$BFSAncestors(rBFSDepth)$) over $l$.\\
    \textbf{else if} $depth(v)=rBFSDepth+2r$ and $state(l^\prime)=$``child'' or ``downward'' \textbf{then}\\
    \hspace*{1em} Let $l^{\prime\prime}$ be the port satisfying that $(v,neighbor(l^{\prime\prime}))$ is the first arc before $(v,neighbor(l))$\\
    \hspace*{1em}\hspace*{1em} in the cyclic ordering such that $l^{\prime\prime} \in blockPorts(rBFSDepth,spBlockId)$.\\
    \hspace*{1em} \textbf{if} $v=u_2$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFACESTART(($rBFSDepth$,$spBlockId$, $u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime\prime}$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $Bag(rBFSDepth,spBlockId,u_1,neighbor(l),v):=$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot (w^\prime_1,\cdots,w^\prime_s) \cdot
    BFSAncestors(rBFSDepth))\rangle$.\\
    \hspace*{1em}\hspace*{1em} \textsf{$list_{3k+1}(x)$ generates a list of length $3k+1$ by repeating the last element of
    $x$.}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSACKFACESTART(($rBFSDepth$, $spBlockId$, $u_1$, $u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l$.\\
    \hspace*{1em}\hspace*{1em} \textbf{if} $neighbor(l^{\prime\prime})=u_1$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSFACEOVER(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
   \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em}  $neighbor(l)$, $(w^\prime_1,\cdots,w^\prime_s)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime\prime}$.\\
    \hspace*{1em}\hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSFACEWALK(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime\prime}$.\\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^{\prime\prime})):=true$.\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} $v=u_2$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFACESTART(($rBFSDepth$,$spBlockId$, $u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime}$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $Bag(rBFSDepth,spBlockId,u_1,neighbor(l),v):=$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot (w^\prime_1,\cdots,w^\prime_s) \cdot
    BFSAncestors(rBFSDepth))\rangle$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSACKFACESTART(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l$.\\
    \hspace*{1em}\hspace*{1em} \textbf{if} $neighbor(l^{\prime})=u_1$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSFACEOVER(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} $neighbor(l)$, $(w^\prime_1,\cdots,w^\prime_s)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime}$.\\
    \hspace*{1em}\hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSFACEWALK(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$), \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^\prime$.\\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^{\prime})):=true$.\\
    \textbf{end if}\\
    \hline
  \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSACKFACESTART(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$), $(w_1,\cdots,w_r)$, $(w^\prime_1,\cdots,w^\prime_s)$) over port $l$\\
    \hline
    $Bag(rBFSDepth,spBlockId,u_1,v,neighbor(l)):=$\\
    \hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot BFSAncestors(rBFSDepth) \cdot (w^\prime_1,\cdots,w^\prime_s))\rangle$.\\
    \hline
    \\
    \hline
    Message DFSFACEOVER(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$), $v^\prime$, $(w_1,\cdots,w_r)$, $(w^\prime_1,\cdots,w^\prime_s)$) over port $l$\\
    \hline
    $arcVisited(rBFSDepth,spBlockId,neighbor(l),v):=true$.\\
    $Bag(rBFSDepth,spBlockId,v,v^\prime, neighbor(l)):=$\\
    \hspace*{1em} $\langle (u_1,u_2),list_{3k+1}(BFSAncestors(rBFSDepth) \cdot (w_1,\cdots,w_r) \cdot (w^\prime_1,\cdots,w^\prime_s))\rangle$.\\
    \textbf{if} $arcVisited(rBFSDepth,spBlockId,neighbor(l^\prime),v)=true$ \\
    \hspace*{1em} for each $l^\prime \in blockPorts(rBFSDepth,spBlockId)$ \textbf{then}\\
    \hspace*{1em} \textbf{if} $v \ne DFSRoot(rBFSDepth)$ \textbf{then}\\
%    \hspace*{1em}\hspace*{1em} $root:=(rBFSDepth,spBlockId,v,v^{\prime},neighbor(l))$, $bLeafBag(rBFSDepth,spBlockId,v,v^{\prime},neighbor(l)):=false$.\\
%    \hspace*{1em}\hspace*{1em} $v$ sends DFSANTIBAGVISIT($rBFSDepth,spBlockId$,$(v,v^{\prime},neighbor(l))$,$Bag(v,v^{\prime},neighbor(l))$) over port $l$.\\
%    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSPOSTBACKTRACK($rBFSDepth,spBlockId$) over port $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
    \\
    \hline
    Message DFSFACEWALK(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$), $(w_1,\cdots,w_r)$, $(w^\prime_1,\cdots,w^\prime_s)$) over port $l$\\
    \hline
    $arcVisited(rBFSDepth,spBlockId,neighbor(l),v):=true$.\\
    $Bag(rBFSDepth,spBlockId,u_1,neighbor(l),v):=$\\
    \hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot (w^\prime_1,\cdots,w^\prime_s) \cdot
    BFSAncestors(rBFSDepth))\rangle$.\\
    Let $l^\prime$ be the port such that $(v,neighbor(l^\prime))$ is immediately before $(v,neighbor(l))$ in the cyclic
    ordering.\\
    \textbf{if} $depth(v)=rBFSDepth$ and $state(l^\prime)=$``parent'' or ``upward'' \textbf{then}\\
    \hspace*{1em} $v$ removes the bag $(rBFSDepth,spBlockId,u_1,neighbor(l),v)$.\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,neighbor(l),v):=false$.\\
    \hspace*{1em} $v$ sends DFSSPECIALTREAT($rBFSDepth$,$spBlockId$,$u_1$,$u_2$,$v$,$BFSAncestors(rBFSDepth)$) over $l$.\\
    \textbf{else if} $depth(v)=rBFSDepth+2r$ and $state(l^\prime)=$``child'' or ``downward'' \textbf{then}\\
    \hspace*{1em} Let $l^{\prime\prime}$ be the port satisfying that $(v,neighbor(l^{\prime\prime}))$ is the first arc before $(v,neighbor(l))$\\
    \hspace*{1em}\hspace*{1em} in the cyclic ordering such that $l^{\prime\prime} \in blockPorts(rBFSDepth,spBlockId)$.\\
    \hspace*{1em} \textbf{if} $neighbor(l^{\prime\prime})=u_1$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends
    DFSFACEOVER(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em} $neighbor(l)$, $(w^\prime_1,\cdots,w^\prime_s)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime\prime}$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFACEWALK(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime\prime}$.\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^{\prime\prime})):=true$.\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} $neighbor(l^{\prime})=u_1$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFACEOVER(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $neighbor(l)$, $(w^\prime_1,\cdots,w^\prime_s)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime}$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSFACEWALK(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^\prime$.\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^{\prime})):=true$.\\
    \textbf{end if}\\
    \hline
    \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSPOSTBACKTRACK($rBFSDepth,spBlockId$) over port $l$\\
    \hline
    \textbf{if} there exists $l^\prime$ such that $DFSState(rBFSDepth,l^\prime)=$``backtracked'' and\\
    \hspace*{1em} $DFSPostTraversed(rBFSDepth,l^\prime)=false$ \textbf{then}\\
    \hspace*{1em} Let $l^\prime$ be the minimal port such that $DFSState(rBFSDepth,l^\prime)=$``backtracked''\\
    \hspace*{1em}\hspace*{1em} and $DFSPostTraversed(rBFSDepth,l^\prime)=false$.\\
    \hspace*{1em} $DFSPostTraversed(rBFSDepth,l^\prime):=true$.\\
    \hspace*{1em} $v$ sends DFSPOSTTRAVERSE($rBFSDepth$,$spBlockId$) over $l^\prime$.\\
    \textbf{else if} there exists $l^\prime$ such that $l^\prime \in blockPorts(rBFSDepth,spBlockId)$ and \\
    \hspace*{1em} $arcVisited$($rBFSDepth$,$spBlockId$,$v,neighbor(l^\prime))=false$ \textbf{then}\\
    \hspace*{1em} \textbf{for each} such $l^\prime$ \textbf{do}\\
    \hspace*{1em}\hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^\prime)):=true$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends
    DFSFACESTART(($rBFSDepth$,$spBlockId$,$v$,$neighbor(l^\prime)$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $BFSAncestors(rBFSDepth)$, $BFSAncestors(rBFSDepth)$) over port $l^\prime$. \\
    \hspace*{1em} \textbf{end for}\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} $v \ne DFSRoot(rBFSDepth)$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSPOSTBACKTRACK($rBFSDepth,spBlockId$) over port $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
    \\
    \hline
    Message DFSSPECIALTREAT($rBFSDepth$,$spBlockId$,$u_1$,$u_2$,$v^\prime$,$(w_1,\cdots,w_r)$) over $l$.\\
    \hline
    Let $l^{\prime}$ be the port such that $(v,neighbor(l))$ is immediately before $(v,neighbor(l^{\prime}))$.\\
    \textbf{if} $depth(v)=rBFSDepth$ and $state(l^\prime)=$``parent'' or ``upward'' \textbf{then}\\
    \hspace*{1em} $Bag(rBFSDepth,spBlockId,v,v^\prime,v^\prime):=$\\
    \hspace*{1em}\hspace*{1em} $\langle (v,neighbor(l)),list_{3k+1}(BFSAncestors(rBFSDepth)\cdot (w_1,\cdots,w_r) \cdot (w_1,\cdots,w_r))\rangle$.\\
    \hspace*{1em} $v$ sends DFSSPECIALFACESTART($u_1$, ($rBFSDepth$,$spBlockId$,$v$,$neighbor(l)$),\\
    \hspace*{1em}\hspace*{1em} $BFSAncestors(rBFSDepth)$, $BFSAncestors(rBFSDepth)$) over $l$.\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l)):=true$.\\
    \textbf{else if} $depth(v)=rBFSDepth+2r$ and $state(l^\prime)=$``child'' or ``downward'' \textbf{then}\\
    \hspace*{1em} Let $l^{\prime\prime}$ be the port satisfying that $(v,neighbor(l^{\prime\prime}))$ is the first arc after $(v,neighbor(l))$\\
    \hspace*{1em}\hspace*{1em} in the cyclic ordering such that $l^{\prime\prime} \in blockPorts(rBFSDepth,spBlockId)$.\\
    \hspace*{1em} \textbf{if} there is a bag $(rBFSDepth,spBlockId,u_1,neighbor(l^{\prime\prime}),v)$ stored in $v$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ removes the bag $(rBFSDepth,spBlockId,u_1,neighbor(l^{\prime\prime}),v)$.\\
    \hspace*{1em} \textbf{else if} $neighbor(l^{\prime\prime})=u_1$ and \\
    \hspace*{1em}\hspace*{1em} there is a bag $(rBFSDepth,spBlockId,u_1,v,neighbor(l))$ stored in $v$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ removes the bag $(rBFSDepth,spBlockId,u_1,v,neighbor(l))$.\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l)):=false$.\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,neighbor(l^{\prime\prime}),v):=false$.\\
    \hspace*{1em} $v$ sends DFSSPECIALTREAT($rBFSDepth$,$spBlockId$,$u_1$,$u_2$) over $l^{\prime\prime}$.\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} there is a bag $(rBFSDepth,spBlockId,u_1,neighbor(l^{\prime}),v)$ stored in $v$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ removes the bag
    $(rBFSDepth,spBlockId,u_1,neighbor(l^{\prime}),v)$.\\
    \hspace*{1em}\hspace*{1em} $arcVisited(rBFSDepth,spBlockId,neighbor(l^{\prime}),v):=false$.\\
    \hspace*{1em} \textbf{else if} $neighbor(l^{\prime})=u_1$ and \\
    \hspace*{1em}\hspace*{1em} there is a bag $(rBFSDepth,spBlockId,u_1,v,neighbor(l))$ stored in $v$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ removes the bag
    $(rBFSDepth,spBlockId,u_1,v,neighbor(l))$.\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l)):=false$.\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,neighbor(l^{\prime}),v):=false$.\\
    \hspace*{1em} $v$ sends DFSSPECIALTREAT($rBFSDepth$,$spBlockId$,$u_1$,$u_2$) over $l^{\prime}$.\\
    \textbf{end if}\\
    \hline
    \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
  \hline
    Message DFSSPECIALFACESTART($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),$(w_1,\cdots,w_r)$, $(w^\prime_1,\cdots,w^\prime_s)$) over $l$\\
    \hline
    $arcVisited(rBFSDepth,spBlockId,neighbor(l),v):=true$.\\
    Let $l^\prime$ be the port such that $(v,neighbor(l^\prime))$ is immediately before $(v,neighbor(l))$ in the cyclic
    ordering.\\
    \textbf{if} $depth(v)=rBFSDepth$ and $state(l^\prime)=$``parent'' or ``upward'' \textbf{then}\\
    \hspace*{1em} \textbf{if} $v=u_2$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $Bag(rBFSDepth,spBlockId,u_1,v,v):=$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot BFSAncestors(rBFSDepth)) \cdot
    BFSAncestors(rBFSDepth))\rangle$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $Bag(rBFSDepth,spBlockId,u_1,neighbor(l),v):=$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot (w^\prime_1,\cdots,w^\prime_s) \cdot
    BFSAncestors(rBFSDepth))\rangle$.\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $v$ sends DFSSPECIALFACEOVER($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$)) over $l$. \\
    \textbf{else if} $depth(v)=rBFSDepth+2r$ and $state(l^\prime)=$``child'' or ``downward'' \textbf{then}\\
    \hspace*{1em} Let $l^{\prime\prime}$ be the port satisfying that $(v,neighbor(l^{\prime\prime}))$ is the first arc before $(v,neighbor(l))$\\
    \hspace*{1em}\hspace*{1em} in the cyclic ordering such that $l^{\prime\prime} \in blockPorts(rBFSDepth,spBlockId)$.\\
    \hspace*{1em} \textbf{if} $v=u_2$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends message DFSSPECIALFACESTART($u_0$, ($rBFSDepth$,$spBlockId$, $u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime\prime}$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $Bag(rBFSDepth,spBlockId,u_1,neighbor(l),v):=$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot (w^\prime_1,\cdots,w^\prime_s) \cdot
    BFSAncestors(rBFSDepth))\rangle$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALACKFACESTART(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALFACEWALK($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime\prime}$.\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^{\prime\prime})):=true$.\\
    \textbf{else}\\
    \hspace*{1em} \textbf{if} $v=u_2$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALFACESTART($u_0$, ($rBFSDepth$,$spBlockId$, $u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime}$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $Bag(rBFSDepth,spBlockId,u_1,neighbor(l),v):=$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot (w^\prime_1,\cdots,w^\prime_s) \cdot
    BFSAncestors(rBFSDepth))\rangle$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALACKFACESTART(($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALFACEWALK($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime}$.\\
    \hspace*{1em} \textbf{end if}\\
    \hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^{\prime})):=true$.\\
    \textbf{end if}\\
    \hline
    \end{tabular*}
\end{table}

\begin{table}[ht]
  \centering
  \small
  \begin{tabular*}{\textwidth}{l@{\extracolsep{\fill}}}
    \hline
    Message DFSSPECIALACKFACESTART(($rBFSDepth$, $spBlockId$, $u_1$, $u_2$),\\
    \hspace*{1em} $(w_1,\cdots,w_r)$, $(w^\prime_1,\cdots,w^\prime_s)$) over $l$\\
    \hline
    $Bag(rBFSDepth,spBlockId,u_1,v,neighbor(l)):=$\\
    \hspace*{1em} $\langle (u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot BFSAncestors(rBFSDepth) \cdot (w^\prime_1,\cdots,w^\prime_s))\rangle$.\\
    \hline
    \\
    \hline
    Message DFSSPECIALFACEWALK($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),$(w_1,\cdots,w_r)$, $(w^\prime_1,\cdots,w^\prime_s)$) over $l$\\
    \hline
    $arcVisited(rBFSDepth,spBlockId,neighbor(l),v):=true$.\\
    $Bag(rBFSDepth,spBlockId,u_1,neighbor(l),v):=$\\
    \hspace*{1em} $\langle(u_1,u_2),list_{3k+1}((w_1,\cdots,w_r) \cdot (w^\prime_1,\cdots,w^\prime_s) \cdot
    BFSAncestors(rBFSDepth))\rangle$.\\
    Let $l^\prime$ be the port such that $(v,neighbor(l^\prime))$ is \\
    \hspace*{1em} immediately before $(v,neighbor(l))$ in the cyclic
    ordering.\\
    \textbf{if} $depth(v)=rBFSDepth$ and $state(l^\prime)=$``parent'' or ``upward'' \textbf{then}\\
    \hspace*{1em} $v$ sends DFSSPECIALFACEOVER($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$)) over $l$. \\
    \textbf{else if} $depth(v)=rBFSDepth+2r$ and $state(l^\prime)=$``child'' or ``downward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} Let $l^{\prime\prime}$ be the port satisfying that $(v,neighbor(l^{\prime\prime}))$ is the first arc before $(v,neighbor(l))$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} in the cyclic ordering such that $l^{\prime\prime} \in blockPorts(rBFSDepth,spBlockId)$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALFACEWALK($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime\prime}$.\\
    \hspace*{1em}\hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^{\prime\prime})):=true$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALFACEWALK($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$),\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $(w_1,\cdots,w_r)$, $BFSAncestors(rBFSDepth)$) over port $l^{\prime}$.\\
    \hspace*{1em}\hspace*{1em} $arcVisited(rBFSDepth,spBlockId,v,neighbor(l^{\prime})):=true$.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
    \\
    \hline
    Message DFSSPECIALFACEOVER($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$)) over $l$\\
    \hline
    \textbf{if} $v=u_0$ \textbf{then}\\
    \hspace*{1em} \textbf{if} $arcVisited(rBFSDepth,spBlockId,neighbor(l^\prime),v)=true$ \\
    \hspace*{1em}\hspace*{1em} for each $l^\prime \in blockPorts(rBFSDepth,spBlockId)$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em} \textbf{if} $v \ne DFSRoot(rBFSDepth)$ \textbf{then}\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} $v$ sends DFSPOSTBACKTRACK($rBFSDepth,spBlockId$) over port $l^\prime$ \\
    \hspace*{1em}\hspace*{1em}\hspace*{1em}\hspace*{1em} such that $DFSState(rBFSDepth,l^\prime)=$``parent''.\\
    \hspace*{1em}\hspace*{1em} \textbf{end if}\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{else}\\
    \hspace*{1em} Let $l^{\prime}$ be the port such that $(v,neighbor(l))$ is immediately before $(v,neighbor(l^{\prime}))$.\\
    \hspace*{1em} \textbf{if} $depth(v)=rBFSDepth+2r$ and $state(l^\prime)=$``child'' or ``downward'' \textbf{then}\\
    \hspace*{1em}\hspace*{1em} Let $l^{\prime\prime}$ be the port satisfying that $(v,neighbor(l^{\prime\prime}))$ is the first arc after $(v,neighbor(l))$\\
    \hspace*{1em}\hspace*{1em}\hspace*{1em} in the cyclic ordering such that $l^{\prime\prime} \in blockPorts(rBFSDepth,spBlockId)$.\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALFACEOVER($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$)) over $l^{\prime\prime}$.\\
    \hspace*{1em} \textbf{else}\\
    \hspace*{1em}\hspace*{1em} $v$ sends DFSSPECIALFACEOVER($u_0$, ($rBFSDepth$,$spBlockId$,$u_1$,$u_2$)) over $l^{\prime}$.\\
    \hspace*{1em} \textbf{end if}\\
    \textbf{end if}\\
    \hline
    \end{tabular*}
